Lifted Disjoint Paths with Application in Multiple Object Tracking

We present an extension to the disjoint paths problem in which additional \emph{lifted} edges are introduced to provide path connectivity priors. We call the resulting optimization problem the lifted disjoint paths problem. We show that this problem is NP-hard by reduction from integer multicommodity flow and 3-SAT. To enable practical global optimization, we propose several classes of linear inequalities that produce a high-quality LP-relaxation. Additionally, we propose efficient cutting plane algorithms for separating the proposed linear inequalities. The lifted disjoint path problem is a natural model for multiple object tracking and allows an elegant mathematical formulation for long range temporal interactions. Lifted edges help to prevent id switches and to re-identify persons. Our lifted disjoint paths tracker achieves nearly optimal assignments with respect to input detections. As a consequence, it leads on all three main benchmarks of the MOT challenge, improving significantly over state-of-the-art.

==> figures/3sat-reduction.tex <==
\begin{tikzpicture}[scale=1.3]



\node[style=vertex] (10) at (1, 0) {$\bar{c}$};

\node[style=vertex](20) at (2, 0) {$\bar{d}$};
\node[style=vertex]  (30) at (3, 0) {$e$};
\node[style=vertex] (40)  at (4, 0) {$\bar{e}$};

\node[style=vertex] (11) at (1, 1) {$b$};
\node[style=vertex] (21) at (2,1) {$c$};
\node[style=vertex] (31) at (3, 1) {$c$};
\node[style=vertex] (41) at (4, 1) {$c$};

\node[style=vertex] (12) at (1, 2) {$a$};
\node[style=vertex] (22) at (2, 2) {$a$};
\node[style=vertex] (32) at (3, 2) {$\bar{a}$};
\node[style=vertex] (42) at (4, 2) {$\bar{a}$};

\node[style=vertex] (01) at (0, 1) {$s$};
\node[style=vertex] (51) at (5, 1) {$t$};



\draw[base-edge] (10) -- (20)node[midway,below] {\footnotesize{-1}};
\draw[base-edge] (20) -- (30)node[midway,below] {\footnotesize{-1}};
\draw [lifted-edge] (10) -- (41)node[pos=0.7,below] {\footnotesize{4}};
\draw[lifted-edge] (10) -- (31)node[midway,above] {\footnotesize{4}} ;
%\draw [base-edge] (2, 1) -- (3, 2);
\draw [base-edge] (21) -- (32) node[pos=0.6,above]  {\footnotesize{-1}};
\draw [base-edge] (12) -- (21)node[near start,above]  {\footnotesize{-1}};
\draw [base-edge] (21) -- (30)node[pos=0.7,below]  {\footnotesize{-1}};
\draw[base-edge] (12) -- (22)node[midway,above]  {\footnotesize{-1}};
\draw[base-edge] (32) -- (42)node[midway,above]  {\footnotesize{-1}};
\draw [base-edge](11) -- (21)node[pos=0.2,above]  {\footnotesize{-1}};
\draw [base-edge](21) -- (31)node[pos=0.2,above]  {\footnotesize{-1}};
\draw [base-edge](31) -- (41)node[pos=0.2,above]  {\footnotesize{-1}};
\draw [base-edge](20) -- (31)node[pos=0.3,below]  {\footnotesize{-1}};
\draw [base-edge](31) -- (42)node[pos=0.6,above]  {\footnotesize{-1}};
\draw[base-edge] (30) -- (41)node[pos=0.3,below]  {\footnotesize{-1}};
\draw[base-edge] (11) -- (22)node[pos=0.6,above]  {\footnotesize{-1}};
\draw[base-edge] (11) -- (20)node[midway,above]  {\footnotesize{-1}};
\draw [base-edge](32) -- (41)node[pos=0.2,above]  {\footnotesize{-1}};
\draw[base-edge] (22) -- (31)node[pos=0.2,above]  {\footnotesize{-1}};
\draw[base-edge] (31) -- (40)node[midway,above]  {\footnotesize{-1}};
\draw [base-edge](10) -- (22)node[pos=0.9,below]  {\footnotesize{-1}};

\draw [base-edge](12) -- (20)node[pos=0.1,below]  {\footnotesize{-1}};
\draw [base-edge](22) -- (30)node[pos=0.1,below]  {\footnotesize{-1}};
\draw [base-edge](20) -- (32)node[pos=0.9,below]  {\footnotesize{-1}};
\draw [base-edge](32) -- (40)node[pos=0.1,below]  {\footnotesize{-1}};
\draw [base-edge](30) -- (42)node[pos=0.9,below]  {\footnotesize{-1}};

\draw[base-edge] (01) -- (10);
\draw[base-edge] (01) -- (11);
\draw[base-edge] (01) -- (12);

\draw [base-edge](40) --  (51) ;
\draw [base-edge] (41) -- (51);
\draw [base-edge] (42) -- (51);

%\draw[joincolor,style=dashed] plot [smooth, tension=2] coordinates {(0, 1) (2.5,3) (5, 1)};
%\draw[lifted-edge,bend left] (1,2) --(3,2) node[midway,above] {\footnotesize{4}} ;
%\draw[lifted-edge] plot [smooth, tension=2] coordinates {(1, 2) (2,2.5) (3, 2)};
%\draw[lifted-edge] plot [smooth, tension=2] coordinates {(2, 2) (3,2.5) (4, 2)};
%\draw[lifted-edge] plot [smooth, tension=2] coordinates {(1, 2) (2.5,2.8) (4, 2)};

\draw[lifted-edge] (12) edge [bend left=40]  node[midway,above]{\footnotesize{4}} (32);
\draw[lifted-edge] (22) edge [bend left=40] node[midway,above]{\footnotesize{4}} (42); 
\draw[lifted-edge] (12) edge [bend left=60]  node[midway,above]{\footnotesize{4}} (42);



\end{tikzpicture} 


==> figures/mcf-reduction-smaller.tex <==
\begin{tikzpicture}[scale=1.3]

\node[style=vertex] (10) at (1, 0) {$s_1$};
\node[style=vertex] (11) at (1, 1) {$s_2$};
\node[style=vertex](20) at (2, 0) {$a$};
\node[style=vertex] (21) at (2,0.5) {$b$};
\node[style=vertex] (22) at (2,1) {$c$};

\node[style=vertex]  (30) at (3, 0.5) {$d$};
\node[style=vertex] (31) at (3, 1) {$e$};

\node[style=vertex] (40)  at (4, 0) {$t_1$};
\node[style=vertex] (41) at (4, 1) {$t_2$};

\draw[base-edge] (10) -- (20)node[midway,below] {};

\draw [base-edge] (21) -- (30)node[pos=0.3,above]  {};
\draw [base-edge](11) -- (21)node[pos=0.5,above]  {};
\draw [base-edge](21) -- (31)node[pos=0.5,above]  {};
\draw [base-edge](31) -- (41)node[pos=0.5,above]  {};
\draw [base-edge](31) -- (40)node[pos=0.3,above]  {};
\draw [base-edge](22) -- (31)node[pos=0.3,below]  {};
\draw[base-edge] (30) -- (41)node[pos=0.3,below]  {};
\draw[base-edge] (11) -- (22)node[pos=0.3,above]  {};
\draw[base-edge] (10) -- (21)node[pos=0.3,below]  {};
\draw[base-edge] (20) -- (40)node[midway,below] {};



% \draw[lifted-edge] (21) edge node[midway,above]{}(40);
%\draw[lifted-edge] (10) edge [bend right=70] node[midway,above]{}(30);



\end{tikzpicture}

==> figures/mcf-reduction-smaller2.tex <==
\tikzset{vertex/.style={circle, draw, inner sep=0pt,text height=3.4mm,text width=3.6mm,text depth=1.5mm,align=center}}

\begin{tikzpicture}[scale=1.3]

\node[style=vertex] (01) at (0, 0) {\footnotesize{$s$}};
\node[style=vertex] (51) at (5, 0) {\footnotesize{$t$}};


\node[style=vertex] (12) at (1, -2) {\footnotesize{$s_{1}^2$}};
\node[style=vertex] (13) at (1, -1) {\footnotesize{$s_{1}^3$}};
\node[style=vertex] (14) at (1, 1) {\footnotesize{$s_{2}^1$}};
\node[style=vertex] (15) at (1, 2) {\footnotesize{$s_{2}^2$}};


\node[style=vertex] (21) at (2, -2) {\footnotesize{$s_{1}a$}};

\node[style=vertex] (23) at (2, -1) {\footnotesize{$s_{1}b$}};
\node[style=vertex] (24) at (2, 1) {\footnotesize{$s_{2}b$}};
\node[style=vertex] (25) at (2, 2) {\footnotesize{$s_{2}c$}};

\node[style=vertex] (31) at (4, -2) {\footnotesize{$at_{1}$}};

\node[style=vertex] (33) at (3, 0) {\footnotesize{$bd$}};
\node[style=vertex] (34) at (3, 1) {\footnotesize{$be$}};
\node[style=vertex] (35) at (3, 2) {\footnotesize{$ce$}};


\node[style=vertex] (42) at (4, 1) {\footnotesize{$dt_2$}};
\node[style=vertex] (43) at (4, -1) {\footnotesize{$et_1$}};
\node[style=vertex] (44) at (4, 2) {\footnotesize{$et_2$}};



\draw[base-edge] (01) edge (12);
\draw[base-edge] (01) edge (13);
\draw[base-edge] (01) edge (14);
\draw[base-edge] (01) edge (15);



\draw[base-edge] (12) edge (21);

\draw[base-edge] (12) edge (23);

\draw[base-edge] (13) edge (21);

\draw[base-edge] (13) edge (23);

\draw[base-edge] (14) edge (24);
\draw[base-edge] (14) edge (25);

\draw[base-edge] (15) edge (24);
\draw[base-edge] (15) edge (25);

\draw[base-edge] (21) edge (31);


\draw[base-edge] (23) edge (33);
\draw[base-edge] (23) edge (34);

\draw[base-edge] (24) edge (33);
\draw[base-edge] (24) edge (34);

\draw[base-edge] (25) edge (35);

\draw[base-edge] (31) edge [bend right=30] (51);


\draw[base-edge] (33) edge (42);

\draw[base-edge] (33) edge (42);

\draw[base-edge] (34) edge (43);
\draw[base-edge] (34) edge (44);

\draw[base-edge] (35) edge (43);
\draw[base-edge] (35) edge (44);

\draw[base-edge] (42) edge (51);
\draw[base-edge] (43) edge (51);
\draw[base-edge] (44) edge (51);

\draw[lifted-edge] (21) edge[bend right=30] node[pos=0.3,above]{\footnotesize{-1}} (31);
\draw[lifted-edge] (21) edge  node[pos=0.3,above]{\footnotesize{-1}}  (43);

\draw[lifted-edge] (23) edge node[pos=0.3,above]{\footnotesize{-1}} (31);
\draw[lifted-edge] (23) edge[bend left=30] node[pos=0.3,above]{\footnotesize{-1}} (43);

\draw[lifted-edge] (24) edge [bend right=30]node[pos=0.3,above]{\footnotesize{-1}} (42);
\draw[lifted-edge] (24) edge node[pos=0.3,above]{\footnotesize{-1}} (44);

\draw[lifted-edge] (25) edge node[pos=0.3,above]{\footnotesize{-1}} (42);
\draw[lifted-edge] (25) edge[bend left=30] node[pos=0.3,above]{\footnotesize{-1}} (44);


\end{tikzpicture} 


==> figures/multicut-path.tex <==
\begin{tikzpicture}


%\node[style=vertex] (1) at (0, 0) {};
\node[style=vertex] (1) at (1, 0) {$v$};
\node[style=vertex] (2) at (2, 0) {$v_1$};
\node[style=vertex] (3) at (3, 0) {$v_2$};
\node[style=vertex] (4) at (4, 0) {$v_3$};
\node[style=vertex] (5) at (5, 0) {$v_4$};
\node[style=vertex] (6) at (6, 0) {$w$};

\node[style=vertex] (7) at (3, -0.7) {$v_5$};
\node[style=vertex] (8) at (6, -0.7) {$v_6$};


\draw[base-edge] (1) edge node[midway,above]{\footnotesize{0.5}} (2);
\draw[base-edge] (2) edge node[midway,above]{\footnotesize{0.5}}(3);
\draw[base-edge] (3) edge node[midway,above]{\footnotesize{0.5}}(4);
\draw[base-edge] (4) edge node[midway,above]{\footnotesize{0.5}}(5);
\draw[base-edge] (5) edge node[midway,above]{\footnotesize{1}}(6);

\draw[base-edge] (2) edge node[pos=0.3,below]{\footnotesize{0}}(7);
\draw[base-edge] (5) edge node[pos=0.3,below]{\footnotesize{0}}(8);

\draw[base-edge] (1) edge [bend left=50] node[midway,above]{\footnotesize{0.5}} (3);
\draw[base-edge] (3) edge [bend left=50] node[midway,above]{\footnotesize{0.5}} (5);

\draw[lifted-edge] (1) edge [bend left=60] node[midway,above]{\footnotesize{?}} (6);



\end{tikzpicture}

==> figures/proof-cut-sym.tex <==
\begin{tikzpicture}


%\node[style=vertex] (1) at (0, 0) {};
\node[style=vertex] (11) at (1, 0.5) {$v$};
\node[style=vertex] (10) at (1, -1.5) {$\tilde{v}$};

\node[style=vertex] (22) at (2, 0.5) {$v_3$};
\node[style=vertex] (21) at (2, -0.5) {$v_2$};
\node[style=vertex] (20) at (2, -1.5) {$v_1$};

\node[style=vertex] (31) at (3, 0.5) {$v_5$};
\node[style=vertex] (30) at (3, -1.5) {$v_4$};

\node[style=vertex] (42) at (4, 0.5) {$v_8$};
\node[style=vertex] (41) at (4, -0.5) {$v_7$};
\node[style=vertex] (40) at (4, -1.5) {$v_6$};

\node[style=vertex] (51) at (5, 0.5) {$\tilde{w}$};
\node[style=vertex] (50) at (5, -1.5) {$w$};


\draw[base-edge] (10) edge node[midway,below]{\footnotesize{1}}(20);
\draw[base-edge] (10) edge node[midway,left]{\footnotesize{0}}(21);

\draw[base-edge] (20) edge node[midway,below]{\footnotesize{1}}(30);
\draw[base-edge] (21) edge node[pos=0.5,left]{\footnotesize{0}}(30);

\draw[base-edge] (30) edge node[midway,below]{\footnotesize{1}}(40);
\draw[base-edge] (30) edge node[midway,left]{\footnotesize{0}}(41);

\draw[base-edge] (40) edge node[midway,below]{\footnotesize{1}}(50);
\draw[base-edge] (41) edge node[midway,above]{\footnotesize{0}}(50);

\draw[base-edge] (11) edge node[midway,above]{\footnotesize{0.5}}(22);
\draw[base-edge] (11) edge node[pos=0.5,left]{\footnotesize{0.5}}(21);

\draw[base-edge] (22) edge node[midway,above]{\footnotesize{0.5}}(31);
\draw[base-edge] (21) edge node[midway,right]{\footnotesize{0.5}}(31);

\draw[base-edge] (31) edge node[midway,right]{\footnotesize{0.5}}(41);
\draw[base-edge] (31) edge node[midway,above]{\footnotesize{0.5}}(42);

\draw[base-edge] (41) edge node[pos=0.5,right]{\footnotesize{0.5}}(51);
\draw[base-edge] (42) edge node[midway,above]{\footnotesize{0.5}}(51);

\draw[base-edge] (22) edge node[pos=0.8,right]{\footnotesize{0}}(30);
\draw[base-edge] (42) edge node[pos=0.8,right]{\footnotesize{0}}(50);


%\draw[lifted-edge] (10) edge (51);
\draw[lifted-edge] (11) edge node[midway,above]{\footnotesize{?}}(50) ;

\end{tikzpicture}

==> figures/proof-lifted-cut-better.tex <==
\begin{tikzpicture}[scale=1.3]

\node[style=vertex] (10) at (1, 0) {$v_1$};
\node[style=vertex](20) at (2, 0) {$v_2$};
\node[style=vertex]  (30) at (3, 0) {$u_2$};
\node[style=vertex] (40)  at (4, 0) {${w}$};

\node[style=vertex] (11) at (1, 1) {${v}$};
\node[style=vertex] (21) at (2,1) {$v_3$};
\node[style=vertex] (31) at (3, 1) {$u_1$};
\node[style=vertex] (41) at (4, 1) {$\tilde{w}$};

\draw[base-edge] (10) -- (20)node[midway,below] {\footnotesize{0.5}};
\draw[base-edge] (20) -- (30)node[midway,below] {\footnotesize{0.5}};
\draw [base-edge] (21) -- (30)node[pos=0.3,above]  {\footnotesize{0.5}};
\draw [base-edge](11) -- (21)node[pos=0.5,above]  {\footnotesize{0.5}};
\draw [base-edge](21) -- (31)node[pos=0.5,above]  {\footnotesize{0.5}};
\draw [base-edge](31) -- (41)node[pos=0.5,above]  {\footnotesize{1}};
\draw [base-edge](31) -- (40)node[pos=0.3,above]  {\footnotesize{0}};
\draw [base-edge](20) -- (31)node[pos=0.3,below]  {\footnotesize{0.5}};
\draw[base-edge] (30) -- (41)node[pos=0.3,below]  {\footnotesize{0}};
\draw[base-edge] (11) -- (20)node[pos=0.3,above]  {\footnotesize{0.5}};
\draw[base-edge] (10) -- (21)node[pos=0.3,below]  {\footnotesize{0.5}};
\draw[base-edge] (30) -- (40)node[midway,below]  {\footnotesize{1}};

\draw[lifted-edge] (11) edge [bend left=50] node[midway,above]{\footnotesize{1}}(31);
\draw[lifted-edge] (10) edge [bend right=50] node[midway,above]{\footnotesize{1}}(30);

\draw[lifted-edge] (11) edge node[pos=0.65,above]{\footnotesize{?}} (40);


\end{tikzpicture}

==> figures/proof-lifted-cut-better2.tex <==
\begin{tikzpicture}[scale=1.3]

\node[style=vertex] (10) at (1, 0) {$v_1$};
\node[style=vertex](20) at (2, 0) {$v_2$};
\node[style=vertex]  (30) at (3, 0) {$u_2$};
\node[style=vertex] (40)  at (4, 0) {${w}$};

\node[style=vertex] (11) at (1, 1) {${v}$};
\node[style=vertex] (21) at (2,1) {$v_3$};
\node[style=vertex] (31) at (3, 1) {$u_1$};
\node[style=vertex] (41) at (4, 1) {$\tilde{w}$};

\draw[base-edge] (10) -- (20)node[midway,below] {\footnotesize{1}};
\draw[base-edge] (20) -- (30)node[midway,below] {\footnotesize{0.5}};
\draw [base-edge] (21) -- (30)node[pos=0.3,above]  {\footnotesize{0.5}};
\draw [base-edge](11) -- (21)node[pos=0.5,above]  {\footnotesize{1}};
\draw [base-edge](21) -- (31)node[pos=0.5,above]  {\footnotesize{0.5}};
\draw [base-edge](31) -- (41)node[pos=0.5,above]  {\footnotesize{0.5}};
\draw [base-edge](31) -- (40)node[pos=0.3,above]  {\footnotesize{0.5}};
\draw [base-edge](20) -- (31)node[pos=0.3,below]  {\footnotesize{0.5}};
\draw[base-edge] (30) -- (41)node[pos=0.3,below]  {\footnotesize{0.5}};
\draw[base-edge] (11) -- (20)node[pos=0.3,above]  {\footnotesize{0}};
\draw[base-edge] (10) -- (21)node[pos=0.3,below]  {\footnotesize{0}};
\draw[base-edge] (30) -- (40)node[midway,below]  {\footnotesize{0.5}};

\draw[lifted-edge] (21) edge node[midway,above]{\footnotesize{0}}(40);
%\draw[lifted-edge] (10) edge [bend right=70] node[midway,above]{\footnotesize{1}}(30);

\draw[lifted-edge] (11) edge node[pos=0.3,below]{\footnotesize{?}} (40);

\end{tikzpicture}

==> figures/proof-lifted-cut-sym.tex <==
\begin{tikzpicture}[scale=1.3]

\node[style=vertex] (10) at (1, 0) {$v_1$};
\node[style=vertex](20) at (2, 0) {$u_2$};
\node[style=vertex]  (30) at (3, 0) {$v_2$};
\node[style=vertex] (40)  at (4, 0) {${w}$};

\node[style=vertex] (11) at (1, 1) {${v}$};
\node[style=vertex] (21) at (2,1) {$u_1$};
\node[style=vertex] (31) at (3, 1) {$v_3$};
\node[style=vertex] (41) at (4, 1) {$\tilde{w}$};

\draw[base-edge] (10) -- (20)node[midway,below] {\footnotesize{1}};
\draw[base-edge] (20) -- (30)node[midway,below] {\footnotesize{0.5}};
\draw [base-edge] (21) -- (30)node[pos=0.3,above]  {\footnotesize{0.5}};
\draw [base-edge](11) -- (21)node[pos=0.5,above]  {\footnotesize{1}};
\draw [base-edge](21) -- (31)node[pos=0.5,above]  {\footnotesize{0.5}};
\draw [base-edge](31) -- (41)node[pos=0.5,above]  {\footnotesize{0.5}};
\draw [base-edge](31) -- (40)node[pos=0.7,right]  {\footnotesize{0.5}};
\draw [base-edge](20) -- (31)node[pos=0.3,below]  {\footnotesize{0.5}};
\draw[base-edge] (30) -- (41)node[pos=0.7,right]  {\footnotesize{0.5}};
\draw[base-edge] (11) -- (20)node[pos=0.3,above]  {\footnotesize{0}};
\draw[base-edge] (10) -- (21)node[pos=0.3,below]  {\footnotesize{0}};
\draw[base-edge] (30) -- (40)node[midway,below]  {\footnotesize{0.5}};

\draw[lifted-edge] (21) edge [bend left=50] node[midway,above]{\footnotesize{1}}(41);
\draw[lifted-edge] (20) edge [bend right=50] node[midway,above]{\footnotesize{1}}(40);

\draw[lifted-edge] (11) edge node[pos=0.65,above]{\footnotesize{?}} (40);

\end{tikzpicture}

==> figures/proof-lifted-cut-sym2.tex <==
\begin{tikzpicture}[scale=1.3]

\node[style=vertex] (10) at (1, 0) {$v_1$};
\node[style=vertex](20) at (2, 0) {$v_2$};
\node[style=vertex]  (30) at (3, 0) {$u$};
\node[style=vertex] (40)  at (4, 0) {${w}$};

\node[style=vertex] (11) at (1, 1) {${v}$};
\node[style=vertex] (21) at (2,1) {$v_3$};
\node[style=vertex] (31) at (3, 1) {$v_4$};
\node[style=vertex] (41) at (4, 1) {$\tilde{w}$};

\draw[base-edge] (10) -- (20)node[midway,below] {\footnotesize{0.5}};
\draw[base-edge] (20) -- (30)node[midway,below] {\footnotesize{0.5}};
\draw [base-edge] (21) -- (30)node[pos=0.3,above]  {\footnotesize{0.5}};
\draw [base-edge](11) -- (21)node[pos=0.5,above]  {\footnotesize{0.5}};
\draw [base-edge](21) -- (31)node[pos=0.5,above]  {\footnotesize{0.5}};
\draw [base-edge](31) -- (41)node[pos=0.5,above]  {\footnotesize{1}};
\draw [base-edge](31) -- (40)node[pos=0.7,right]  {\footnotesize{0}};
\draw [base-edge](20) -- (31)node[pos=0.3,below]  {\footnotesize{0.5}};
\draw[base-edge] (30) -- (41)node[pos=0.7,right]  {\footnotesize{0}};
\draw[base-edge] (11) -- (20)node[pos=0.3,left]  {\footnotesize{0.5}};
\draw[base-edge] (10) -- (21)node[pos=0.3,left]  {\footnotesize{0.5}};
\draw[base-edge] (30) -- (40)node[midway,below]  {\footnotesize{1}};

\draw[lifted-edge] (11) edge node[pos=0.4,below]{\footnotesize{0}}(30);
%\draw[lifted-edge] (10) edge [bend right=70] node[midway,above]{\footnotesize{1}}(30);

\draw[lifted-edge] (11) edge node[pos=0.65,above]{\footnotesize{?}} (40);

\end{tikzpicture}

==> figures/proof-lifted-path.tex <==
\begin{tikzpicture}


%\node[style=vertex] (1) at (0, 0) {};
\node[style=vertex] (2) at (1, 0) {$v$};
\node[style=vertex] (3) at (2, 0) {$v_1$};
\node[style=vertex] (4) at (3, 0.7) {$v_2$};
\node[style=vertex] (5) at (3, -0.7) {$v_3$};
\node[style=vertex] (6) at (4, 0) {$v_4$};
\node[style=vertex] (7) at (5, 0.7) {$v_5$};
\node[style=vertex] (8) at (5, -0.7) {$v_6$};
\node[style=vertex] (9) at (6, 0) {$w$};
%\draw (1) -- (2);
\draw[base-edge] (2) -- (3) node[midway,above]{\footnotesize{1}} ;
\draw[base-edge] (3) -- (4)node[midway,above]{\footnotesize{0.5}} ;
\draw[base-edge] (3) -- (5)node[pos=0.3,below]{\footnotesize{0.5}} ;
\draw[base-edge] (4) -- (6)node[midway,above]{\footnotesize{0.5}} ;
\draw[base-edge] (5) -- (6)node[pos=0.7,below]{\footnotesize{0.5}} ;
\draw[lifted-edge] (3) -- (6)node[midway,above]{\footnotesize{1}} ;
\draw[base-edge] (6) -- (7)node[midway,above]{\footnotesize{0.5}} ;
\draw[base-edge] (6) -- (8)node[pos=0.3,below]{\footnotesize{0.5}} ;
\draw[base-edge] (7) -- (9)node[midway,above]{\footnotesize{0.5}} ;
\draw[base-edge] (8) -- (9)node[pos=0.7,below]{\footnotesize{0.5}} ;
\draw[lifted-edge] (6) -- (9)node[midway,above]{\footnotesize{1}} ;
%\draw[-,lifted-edge] (1) edge [bend left=18] node[above] {$f_1$} (4);
%\draw[-,lifted-edge] (1) edge [bend right=18] node[below] {$f_2$} (5);
%\draw[-,lifted-edge] (2) edge [bend left=80] node[midway,above]{1} (6);
%\draw[lifted-edge] (2) edge [bend left=90] (6);
\draw[lifted-edge] (2) edge [bend left=70] node[midway,above]{\footnotesize{?}} (9);


\end{tikzpicture}
